Generative Refinement for Low-Budget Black-Box Optimization

Black-box optimization is a fundamental tool in science and engineering for optimizing objectives when gradient information is unavailable. It becomes especially difficult when the objective function is expensive to evaluate, limiting the evaluation budget to a few tens or hundreds of queries, and when good solutions occupy complex, low-measure regions of the search space. Generative models can supply useful structural priors in such settings, but existing generative BBO approaches bring significant evaluation cost. We identify three design principles for generative optimization under such low-budget conditions: avoid objective learning, optimize in candidate space, and make every evaluation count. Together, these principles motivate separating structural modeling from objective-driven search. We instantiate them in SPARROW, a simple sequential optimizer that maintains a persistent, ranked archive of evaluated candidates and uses a fixed, unconditional generative sampler solely as a corruption-refinement operator. SPARROW requires only access to the sampler's corruption and refinement processes, and never needs to evaluate the objective to train or guide it. Across three complementary settings, probing thin feasible geometry, disconnected high-performing regions, and failure-prone evaluations, SPARROW outperforms classical and generative baselines under strict evaluation budgets. These results demonstrate that separating structural priors from objective-driven search can be effective when evaluations are scarce and the search geometry is challenging.

==> fig/network.tex <==
% Requires: tikz, tikzlibrary{positioning,fit,arrows.meta,calc}
\begin{figure}[ht]
\centering
\begin{tikzpicture}[
  font=\small,
  every node/.style={align=center},
  box/.style={
    draw, rounded corners=3pt, minimum width=2.2cm, minimum height=0.7cm,
    fill=gray!8, line width=0.4pt
  },
  resbox/.style={
    draw, rounded corners=3pt, minimum width=2.2cm, minimum height=0.7cm,
    fill=blue!6, line width=0.4pt
  },
  io/.style={
    draw, rounded corners=3pt, minimum width=2.2cm, minimum height=0.7cm,
    fill=orange!10, line width=0.4pt
  },
  tembox/.style={
    draw, rounded corners=3pt, minimum width=2.2cm, minimum height=0.7cm,
    fill=teal!8, line width=0.4pt, dashed
  },
  arr/.style={-{Stealth[length=4pt]}, line width=0.5pt},
  darr/.style={-{Stealth[length=4pt]}, line width=0.5pt, dashed},
  node distance=0.45cm
]

%% ── Inputs ───────────────────────────────────────────────────────
\node[io] (z)  {$z \in \mathbb{R}^d$};
\node[io, right=1cm of z] (t)  {$t \in [0,1]$};

%% ── Time embedding branch (right column) ────────────────────────
\node[tembox, below=0.3cm of t] (tembed)
  {Sinusoidal\\embed ($\mathbb{R}^{64}$)};

%% ── Main column ─────────────────────────────────────────────────
\node[box, below=0.3cm of z] (proj)
  {Linear $\mathbb{R}^d \!\to\! \mathbb{R}^d$};

\node[resbox, below=0.3cm of proj] (b1)
  {Residual block};
\node[resbox, below=0.3cm of b1]  (b2)
  {Residual block};
\node[resbox, below=0.3cm of b2]  (b3)
  {Residual block};
\node[resbox, below=0.3cm of b3]  (b4)
  {Residual block};

\node[box, below=0.3cm of b4] (out)
  {Linear $\mathbb{R}^d \!\to\! \mathbb{R}^d$};

\node[io, below=0.3cm of out] (v)
  {$v_\theta(z,t) \in \mathbb{R}^d$};

%% ── Arrows: main column ─────────────────────────────────────────
\draw[arr] (z)    -- (proj);
\draw[arr] (proj) -- (b1);
\draw[arr] (b1)   -- (b2);
\draw[arr] (b2)   -- (b3);
\draw[arr] (b3)   -- (b4);
\draw[arr] (b4)   -- (out);
\draw[arr] (out)  -- (v);

%% ── Time embedding to each block ────────────────────────────────
\draw[arr] (t) -- (tembed);

\foreach \blk in {b1,b2,b3,b4}{
  \draw[darr] (tembed.west) -| ([xshift=0.5cm]\blk.east) -- (\blk.east);
}

%% ── Residual block zoom-in (right of figure) ────────────────────
\begin{scope}[xshift=7cm, yshift=-2cm]

  \node[font=\footnotesize\itshape] (zoom) at (0, 1.2) {Residual block (detail)};

  \node[box] (ln)  at (0, 0)   {LayerNorm};
  \node[box, below=0.3cm of ln]  (cat) {Cat$[\,h,\,\tau(t)\,]$};
  \node[box, below=0.3cm of cat] (l1)  {Linear + SiLU};
  \node[box, below=0.3cm of l1]  (l2)  {Linear};
  \node[circle, draw, minimum size=0.5cm, below=0.38cm of l2,
        fill=gray!8, line width=0.4pt, font=\small] (add) {$+$};

  \draw[arr] (ln)  -- (cat);
  \draw[arr] (cat) -- (l1);
  \draw[arr] (l1)  -- (l2);
  \draw[arr] (l2)  -- (add);

  %% residual skip
  \coordinate (top) at ([yshift=0.35cm]ln.north);
  \coordinate (bot) at ([yshift=-0.1cm]add.south);
  \draw[arr, rounded corners=4pt](top) -- +(1.5,0) |- (add.east);

  %% input/output stubs
  \draw[arr] ([yshift=0.55cm]ln.north) -- (ln.north);
  \draw[arr] (add.south) -- +(0,-0.45);

  %% τ(t) stub into Cat box
  \draw[darr] ([xshift=-1cm]cat.west) -- (cat.west)
  node[midway, above, font=\scriptsize] {$\tau(t)$};
\end{scope}

\end{tikzpicture}
\caption{%
  Flow matching model architecture, shared across all experiments. The ambient dimension $d$ varies per task (See Appendix~\ref{app:training_data}). The noise level $t$ is encoded by a 64-dimensional sinusoidal embedding $\tau(t)$ and injected into each residual block by concatenation with the hidden state. Each block applies LayerNorm, two linear layers with SiLU activation, and a residual connection. The network maps $(z,t)\in\mathbb{R}^d\times[0,1]$ to a velocity $v_\theta(z,t)\in\mathbb{R}^d$.
}
\label{fig:timedresnet}
\end{figure}
